Reinforcement Learning with Iterative Reasoning for Merging in Dense Traffic

Maneuvering in dense traffic is a challenging task for autonomous vehicles because it requires reasoning about the stochastic behaviors of many other participants. In addition, the agent must achieve the maneuver within a limited time and distance. In this work, we propose a combination of reinforcement learning and game theory to learn merging behaviors. We design a training curriculum for a reinforcement learning agent using the concept of level-$k$ behavior. This approach exposes the agent to a broad variety of behaviors during training, which promotes learning policies that are robust to model discrepancies. We show that our approach learns more efficient policies than traditional training methods.

==> matrix_plots.tex <==
%auto-ignore
% \RequirePackage{luatex85}
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \pgfplotsset{every axis legend/.append style={%
% cells={anchor=west}}
% }
% \usetikzlibrary{arrows}
% \tikzset{>=stealth'}
% \usepgfplotslibrary{groupplots}
% \begin{document}
\begin{tikzpicture}[]
\begin{groupplot}[group style={vertical sep = 1.2cm, group size=1 by 3}, width=0.8\columnwidth, height=5cm]
\nextgroupplot [title = {Successes (\%)}, xticklabels={0,1,2,3,4,5}, yticklabels={5,4,3,2,1,0}, xtick={1,...,6}, ytick={1,...,6}, enlargelimits = false, axis on top, colormap={mycolormap}{ rgb(0cm)=(0.37863023680922825,0.005616712554454685,0.006382723422094049) rgb(1cm)=(0.39604467621288353,0.008241936650785242,0.008700171122754103) rgb(2cm)=(0.4132706197126449,0.011491165620929758,0.011489939264948975) rgb(3cm)=(0.4303038816355061,0.015421114021764933,0.014783399332283216) rgb(4cm)=(0.44714008278911316,0.020089875253332345,0.018612275838757502) rgb(5cm)=(0.46377479443523756,0.025556649735518955,0.023008535642897825) rgb(6cm)=(0.48020363042251063,0.03188151448258421,0.02800432327429515) rgb(7cm)=(0.4964223054873967,0.03912522275491618,0.03363192967536006) rgb(8cm)=(0.512426671131885,0.04692311422128847,0.039923785936150195) rgb(9cm)=(0.5282127364574652,0.05480269448882066,0.04653050845144698) rgb(10cm)=(0.5437766788156841,0.06277314888462263,0.05318289900953784) rgb(11cm)=(0.5591148475262765,0.07083352729746975,0.05988730017964663) rgb(12cm)=(0.5742237628660846,0.07898244577587402,0.06664335173704078) rgb(13cm)=(0.5891001118381788,0.08721819773904005,0.07345080380202887) rgb(14cm)=(0.6037407417641935,0.09553883792842122,0.08030950972409698) rgb(15cm)=(0.6181426524250754,0.10394224655717568,0.08721942340088623) rgb(16cm)=(0.6323029872563212,0.11242617884575784,0.09418059859803937) rgb(17cm)=(0.6462190239510122,0.12098830362105636,0.1011931889653134) rgb(18cm)=(0.659888164716482,0.1296262336290207,0.10825744807305135) rgb(19cm)=(0.6733079263541573,0.13833754949869942,0.1153737291436889) rgb(20cm)=(0.6864759302775626,0.14711981879388603,0.12254248434712356) rgb(21cm)=(0.6993898925441875,0.15597061122959313,0.1297642636343155) rgb(22cm)=(0.7120476139484265,0.16488751087022072,0.13703971313854843) rgb(23cm)=(0.7244469702020188,0.17386812593511347,0.14436957320022348) rgb(24cm)=(0.7365859022131283,0.18291009669517963,0.15175467608147905) rgb(25cm)=(0.7484624064638876,0.1920111018376926,0.15919594343859028) rgb(26cm)=(0.7600745254777258,0.20116886359562564,0.16669438361708133) rgb(27cm)=(0.7714203383613567,0.2103811518761659,0.17425108882946147) rgb(28cm)=(0.7824979514012588,0.21964578757543718,0.1818672322694738) rgb(29cm)=(0.7933054886904974,0.228960645229567,0.18954406521083278) rgb(30cm)=(0.8038410827583792,0.23832365512329445,0.19728291413273175) rgb(31cm)=(0.8141028651725473,0.24773280495460792,0.20508517790926278) rgb(32cm)=(0.8240889570804705,0.2571861411358716,0.21295232509533718) rgb(33cm)=(0.8337974596547405,0.26668176979758274,0.22088589133772024) rgb(34cm)=(0.8432264444040026,0.27621785754941036,0.22888747693630124) rgb(35cm)=(0.8523739433086609,0.28579263204394284,0.23695874457787353) rgb(36cm)=(0.8612379387375921,0.29540438238114475,0.2451014172621191) rgb(37cm)=(0.8698163530988894,0.305051459385466,0.25331727643745217) rgb(38cm)=(0.8781070381740962,0.3147322757826603,0.2616081603626572) rgb(39cm)=(0.8861086650458593,0.32444442540553137,0.26997504226100544) rgb(40cm)=(0.8938277277769436,0.33417810141588833,0.2784110312680322) rgb(41cm)=(0.9012743234759368,0.3439209228238382,0.2869060999227202) rgb(42cm)=(0.9084579005258856,0.3536621285471648,0.2954514339957327) rgb(43cm)=(0.91538729419149,0.3633923832238083,0.30403928575036415) rgb(44cm)=(0.9220707906932603,0.3731035784686586,0.31266281639903654) rgb(45cm)=(0.9285161826979242,0.3827886634625173,0.3213159633414295) rgb(46cm)=(0.9347308175826223,0.39244150053892984,0.3299933282672518) rgb(47cm)=(0.9407216395854753,0.4020567420116761,0.3386900827906843) rgb(48cm)=(0.9464952267595125,0.41162972501759915,0.34740188879899364) rgb(49cm)=(0.9520578234896907,0.42115638162496505,0.3561248311443918) rgb(50cm)=(0.9574153692056689,0.43063316187410916,0.3648553606903461) rgb(51cm)=(0.962573523819667,0.4400569677769631,0.3735902460474603) rgb(52cm)=(0.9675376903343497,0.4494250966097865,0.3823265326068896) rgb(53cm)=(0.9723130349963175,0.45873519209478847,0.3910615077080162) rgb(54cm)=(0.9769045053135773,0.4679852022871867,0.3997926709683173) rgb(55cm)=(0.9813168462079455,0.47717334317031584,0.4085177089628737) rgb(56cm)=(0.9855546145338184,0.48629806711771467,0.41723447357382215) rgb(57cm)=(0.9896221921617391,0.49535803551240004,0.42594096344069116) rgb(58cm)=(0.9935237977974501,0.5043520949235847,0.43463530803471545) rgb(59cm)=(0.9972634976837659,0.5132792563334734,0.4433157539568738) rgb(60cm)=(1.0,0.522138676984237,0.451980653123395) rgb(61cm)=(1.0,0.5309296444803457,0.46062845255576773) rgb(62cm)=(1.0,0.5396515628361288,0.46925768553679953) rgb(63cm)=(1.0,0.5483039402044574,0.4778669639315632) rgb(64cm)=(1.0,0.5568863780612326,0.4864549715031233) rgb(65cm)=(1.0,0.5653985616530901,0.495020458079157) rgb(66cm)=(1.0,0.573840251543405,0.5035622344474249) rgb(67cm)=(1.0,0.5822112761150947,0.5120791678765316) rgb(68cm)=(1.0,0.5905115249086035,0.5205701781739079) rgb(69cm)=(1.0,0.5987409426903081,0.5290342342060386) rgb(70cm)=(1.0,0.6068995241609736,0.5374703508170215) rgb(71cm)=(1.0,0.6149873092261139,0.5458775860908578) rgb(72cm)=(1.0,0.6230043787606064,0.5542550389108488) rgb(73cm)=(1.0,0.6309508508088314,0.5626018467761229) rgb(74cm)=(1.0,0.6388268771693042,0.5709171838410834) rgb(75cm)=(1.0,0.6466326403193674,0.5792002591483731) rgb(76cm)=(1.0,0.6543683506411546,0.5874503150301371) rgb(77cm)=(1.0,0.662034243914965,0.5956666256558406) rgb(78cm)=(1.0,0.6696305790503749,0.6038484957079633) rgb(79cm)=(1.0,0.677157636029091,0.611995259169425) rgb(80cm)=(1.0,0.6846157140366984,0.620106278208857) rgb(81cm)=(1.0,0.6920051297632096,0.6281809421516633) rgb(82cm)=(1.0,0.6993262158546997,0.6362186665265019) rgb(83cm)=(1.0,0.7065793195004088,0.6442188921781816) rgb(84cm)=(1.0,0.7137648011414848,0.6521810844391625) rgb(85cm)=(1.0,0.7208830332891351,0.6601047323529178) rgb(86cm)=(1.0,0.7279343994413452,0.6679893479432839) rgb(87cm)=(1.0,0.734919293088523,0.6758344655246834) rgb(88cm)=(1.0,0.741838116799508,0.6836396410488071) rgb(89cm)=(1.0,0.748691281380306,0.6914044514838867) rgb(90cm)=(1.0,0.7554792050987549,0.6991284942231996) rgb(91cm)=(1.0,0.7622023129690212,0.7068113865198634) rgb(92cm)=(1.0,0.7688610360905146,0.7144527649453907) rgb(93cm)=(1.0,0.7754558110363268,0.7220522848697353) rgb(94cm)=(1.0,0.7819870792868315,0.7296096199609106) rgb(95cm)=(1.0,0.7884552867045257,0.7371244617024446) rgb(96cm)=(1.0,0.7948608830465755,0.7445965189271954) rgb(97cm)=(1.0,0.8012043215118888,0.7520255173662008) rgb(98cm)=(1.0,0.8074860583198479,0.759411199211421) rgb(99cm)=(1.0,0.8137065523181116,0.76675332269135) rgb(100cm)=(1.0,0.8198662646171477,0.7740516616586207) rgb(101cm)=(1.0,0.8259656582493717,0.7813060051887958) rgb(102cm)=(1.0,0.8320051978509794,0.7885161571896786) rgb(103cm)=(1.0,0.8379853493647196,0.7956819360205059) rgb(104cm)=(1.0,0.8439065797620261,0.8028031741204902) rgb(105cm)=(1.0,0.8497693567830722,0.8098797176462401) rgb(106cm)=(1.0,0.8555741486934211,0.8169114261176067) rgb(107cm)=(1.0,0.8613214240560909,0.8238981720715927) rgb(108cm)=(1.0,0.867011651517922,0.8308398407239728) rgb(109cm)=(1.0,0.8726452996092587,0.8377363296383242) rgb(110cm)=(1.0,0.878222836556026,0.8445875484021933) rgb(111cm)=(1.0,0.8837447301033555,0.8513934183101303) rgb(112cm)=(1.0,0.8892114473499984,0.8581538720534044) rgb(113cm)=(1.0,0.8946234545928106,0.8648688534161495) rgb(114cm)=(1.0,0.8999812171806615,0.8715383169777989) rgb(115cm)=(1.0,0.9052851993771661,0.8781622278215928) rgb(116cm)=(1.0,0.910535864231687,0.8847405612490459) rgb(117cm)=(1.0,0.9157336734580919,0.891273302500188) rgb(118cm)=(1.0,0.9208790873208038,0.8977604464794766) rgb(119cm)=(1.0,0.9259725645276927,0.904201997487233) rgb(120cm)=(1.0,0.9310145621294208,0.9105979689564967) rgb(121cm)=(1.0,0.9360055354248472,0.9169483831951792) rgb(122cm)=(1.0,0.9409459378721644,0.9232532711334137) rgb(123cm)=(1.0,0.9458362210054218,0.9295126720760098) rgb(124cm)=(1.0,0.9506768343561499,0.9357266334599024) rgb(125cm)=(1.0,0.9554682253798,0.9418952106165241) rgb(126cm)=(1.0,0.9602108393867296,0.9480184665389889) rgb(127cm)=(0.9745977908907062,0.9726065602274434,0.9753590904163929) rgb(128cm)=(0.9428103272204891,0.9775708053900797,0.9959211001790856) rgb(129cm)=(0.9363770283893577,0.9747953464381566,0.9952145065277519) rgb(130cm)=(0.9298956992493207,0.9719810944523141,0.9945015408916406) rgb(131cm)=(0.9233663678704689,0.9691275138774608,0.9937817975147499) rgb(132cm)=(0.9167890769579639,0.9662340632862051,0.9930548516463537) rgb(133cm)=(0.9101638843938115,0.9633001953971935,0.9923202589573089) rgb(134cm)=(0.9034908637945174,0.9603253570985867,0.991577554944321) rgb(135cm)=(0.896770105084988,0.9573089894769754,0.9908262543219629) rgb(136cm)=(0.890001715089036,0.9542505278520491,0.9900658504022312) rgb(137cm)=(0.8831858181368818,0.9511494018173544,0.9892958144614131) rgb(138cm)=(0.8763225566900051,0.9480050352874988,0.988515595094014) rgb(139cm)=(0.8694120919837197,0.9448168465521674,0.9877246175534778) rgb(140cm)=(0.8624546046878181,0.941584248337339,0.9869222830794139) rgb(141cm)=(0.8554502955856588,0.9383066478741245,0.9861079682110233) rgb(142cm)=(0.8483993862720252,0.9349834469756498,0.9852810240863793) rgb(143cm)=(0.8413021198700911,0.9316140421224434,0.9844407757272088) rgb(144cm)=(0.8341587617678177,0.9281978245568138,0.9835865213087732) rgb(145cm)=(0.8269696003740795,0.9247341803867173,0.9827175314144189) rgb(146cm)=(0.8197349478948156,0.9212224906996581,0.9818330482743408) rgb(147cm)=(0.8124551411294474,0.9176621316871743,0.9809322849880454) rgb(148cm)=(0.8051305422878284,0.914052474780516,0.980014424729963) rgb(149cm)=(0.7977615398278994,0.9103928867981317,0.979078619937621) rgb(150cm)=(0.7903485493142566,0.9066827301056307,0.9781239914817156) rgb(151cm)=(0.7828920142977409,0.9029213627889159,0.977149627817384) rgb(152cm)=(0.7753924072161467,0.8991081388412211,0.9761545841159044) rgb(153cm)=(0.7678502303161054,0.895242408364838,0.9751378813759796) rgb(154cm)=(0.7602660165961032,0.8913235177883376,0.9740985055137062) rgb(155cm)=(0.752640330770577,0.8873508101001664,0.9730354064302159) rgb(156cm)=(0.7449737702549418,0.8833236250995213,0.9719474970559411) rgb(157cm)=(0.7372669661713085,0.8792412996654693,0.9708336523702851) rgb(158cm)=(0.729520584374615,0.8751031680453369,0.9696927083954606) rgb(159cm)=(0.7217353264987407,0.8709085621634345,0.9685234611630739) rgb(160cm)=(0.7139119310221216,0.8666568119512625,0.967324665651952) rgb(161cm)=(0.7060511743522245,0.862347245700394,0.9660950346955585) rgb(162cm)=(0.698153871928174,0.8579791904393081,0.9648332378572099) rgb(163cm)=(0.6902208793406167,0.8535519723355075,0.9635379002711205) rgb(164cm)=(0.6822530934678337,0.8490649171243461,0.9622076014471718) rgb(165cm)=(0.6742514536268965,0.8445173505660579,0.9608408740370668) rgb(166cm)=(0.6662169427385458,0.8399085989325777,0.9594362025593756) rgb(167cm)=(0.6581505885042231,0.8352379895258136,0.9579920220806929) rgb(168cm)=(0.6500534645935774,0.830504851229158,0.9565067168499567) rgb(169cm)=(0.6419266918404809,0.8257085150940916,0.9549786188826391) rgb(170cm)=(0.6337714394454319,0.8208483149638616,0.9534060064912969) rgb(171cm)=(0.6255889261819777,0.8159235881363238,0.9517871027585897) rgb(172cm)=(0.6173804216045495,0.810933676068151,0.950120073948583) rgb(173cm)=(0.6091472472548974,0.8058779251227365,0.9484030278517349) rgb(174cm)=(0.6008907778640429,0.8007556873642583,0.9466340120585787) rgb(175cm)=(0.5926124425464684,0.7955663214004992,0.9448110121566403) rgb(176cm)=(0.58431372598301,0.7903091932771605,0.9429319498446541) rgb(177cm)=(0.5759961695887595,0.7849836774265722,0.9409946809575906) rgb(178cm)=(0.5676613726620531,0.7795891576738317,0.9389969933954079) rgb(179cm)=(0.5593109935105512,0.7741250283036079,0.936936604947814) rgb(180cm)=(0.55094675055028,0.7685906951909618,0.9348111610065849) rgb(181cm)=(0.5425704233735359,0.76298557699977,0.9326182321562259) rgb(182cm)=(0.5341838537816368,0.7573091064524702,0.930355311632906) rgb(183cm)=(0.5257889467787101,0.7515607316750521,0.9280198126406233) rgb(184cm)=(0.5173876715230994,0.7457399176214091,0.9256090655125855) rgb(185cm)=(0.5089820622335379,0.7398461475813413,0.9231203147045919) rgb(186cm)=(0.5005742190480483,0.7338789247766976,0.9205507156060004) rgb(187cm)=(0.49216630883469,0.7278377740503225,0.9178973311524781) rgb(188cm)=(0.4837605659547391,0.7217222436526606,0.9151571282232172) rgb(189cm)=(0.47535929298089935,0.7155319071310349,0.912326973803656) rgb(190cm)=(0.4669648613756369,0.7092663653267601,0.9094036308929054) rgb(191cm)=(0.45857971213796395,0.702925248485403,0.9063837541330813) rgb(192cm)=(0.4502063564310062,0.6965082184855886,0.9032638851355156) rgb(193cm)=(0.4418473762077122,0.6900149711918195,0.9000404474764068) rgb(194cm)=(0.4335054248582307,0.6834452389367992,0.896709741331748) rgb(195cm)=(0.4251832279100325,0.6767987931386961,0.8932679377184485) rgb(196cm)=(0.4168835838211403,0.6700754470586643,0.8897110723052866) rgb(197cm)=(0.4086093649179043,0.663275058703712,0.8860350387537299) rgb(198cm)=(0.40036351854230884,0.6563975338796615,0.8822355815447364) rgb(199cm)=(0.39214906848985476,0.6494428293984512,0.8783082882432504) rgb(200cm)=(0.3839691168383632,0.6424109564433331,0.8742485811473348) rgb(201cm)=(0.37582684629084967,0.6353019840946241,0.8700517082635852) rgb(202cm)=(0.3677255231826515,0.6281160430174587,0.8657127335446485) rgb(203cm)=(0.35966850133467804,0.6208533293114724,0.861226526318283) rgb(204cm)=(0.35165922697179774,0.6135141085203955,0.8565877498303371) rgb(205cm)=(0.3437012449684451,0.6060987197970954,0.8517908488163193) rgb(206cm)=(0.33579820673336375,0.598607580216572,0.8468300360077108) rgb(207cm)=(0.3279538801024516,0.5910411892256427,0.8416992774698996) rgb(208cm)=(0.3201721616736073,0.5834001332134168,0.8363922766583746) rgb(209cm)=(0.3124570920904684,0.5756850901810028,0.8309024570687142) rgb(210cm)=(0.3048128748631431,0.567896834481962,0.825222943343644) rgb(211cm)=(0.2972438994028974,0.5600362415966461,0.8193465406872159) rgb(212cm)=(0.28975476904308906,0.5521042928933724,0.8132657124216305) rgb(213cm)=(0.2823503349182321,0.5441020803171747,0.8069725555065179) rgb(214cm)=(0.275035736672902,0.5360308109321111,0.8004587738234333) rgb(215cm)=(0.2678164510665683,0.5278918112255029,0.7937156490098405) rgb(216cm)=(0.2606983496200834,0.519686531061398,0.7867340086069325) rgb(217cm)=(0.25368776650169805,0.5114165471455151,0.7795041912641163) rgb(218cm)=(0.2467897161514745,0.5030834898936902,0.7720177801057326) rgb(219cm)=(0.2400008543862434,0.49468871512612883,0.764274320514413) rgb(220cm)=(0.2333153738356612,0.4862334677499512,0.7562756971150291) rgb(221cm)=(0.22672755297394015,0.4777189758869281,0.7480237183000387) rgb(222cm)=(0.2202317620073464,0.4691464540165505,0.7395201270773982) rgb(223cm)=(0.2138224695416706,0.4605171059484002,0.730766611795957) rgb(224cm)=(0.2074942502771927,0.4518321276671932,0.7217648164721925) rgb(225cm)=(0.20124179360680872,0.4430927100775193,0.712516350795684) rgb(226cm)=(0.19505991299917758,0.43430004167390224,0.703022799885616) rgb(227cm)=(0.18894355605515656,0.4254553111607968,0.6932857338665258) rgb(228cm)=(0.18288781513274618,0.41655971004649445,0.6833067173284697) rgb(229cm)=(0.17688793844304607,0.4076144352346531,0.6730873187345973) rgb(230cm)=(0.17093934152760323,0.3986206916372253,0.6626291198378438) rgb(231cm)=(0.165037619035777,0.38957969483299254,0.651933725167977) rgb(232cm)=(0.15917855672935927,0.38049267379666823,0.6410027716505703) rgb(233cm)=(0.15335814365070988,0.37136087372468246,0.6298379384206606) rgb(234cm)=(0.14757258439969584,0.36218555898527055,0.6184409568958512) rgb(235cm)=(0.141818311474015,0.3529680162224399,0.6068136211765551) rgb(236cm)=(0.1360919976365263,0.34370955764579464,0.5949577988449445) rgb(237cm)=(0.13039056828212908,0.33441152454111917,0.5828754422391412) rgb(238cm)=(0.1247112137852075,0.3250752910401383,0.5705686002853055) rgb(239cm)=(0.11905140181644186,0.31570226819206554,0.5580394309777825) rgb(240cm)=(0.11340888962486051,0.306293908384519,0.5452902146065032) rgb(241cm)=(0.10778173628674045,0.2968517101672788,0.5323233678416639) rgb(242cm)=(0.10216831492732537,0.2873772235393352,0.5191414587986813) rgb(243cm)=(0.0965673249235296,0.27787205576793295,0.5057472232218514) rgb(244cm)=(0.09097780409534667,0.26833787781812135,0.4921435819435996) rgb(245cm)=(0.08539914088952072,0.25877643148296503,0.47833365979822834) rgb(246cm)=(0.07983108654977847,0.24918953731848636,0.4643208061954576) rgb(247cm)=(0.07427376725168333,0.23957910350404388,0.4501086175907359) rgb(248cm)=(0.06872769615381377,0.22994713576887915,0.43570096212750514) rgb(249cm)=(0.06319378527628375,0.22029574854974987,0.4211020067728579) rgb(250cm)=(0.057673357055839626,0.21062717757394273,0.40631624732432214) rgb(251cm)=(0.052168155333661696,0.2009437940978573,0.39134854173436456) rgb(252cm)=(0.04668035539184263,0.19124812107545158,0.37620414728398505) rgb(253cm)=(0.041212572442035196,0.18154285158543843,0.36088876224177946) rgb(254cm)=(0.03585037721182252,0.17183086991413715,0.3454085727758513) }, colorbar, xmin=0.5, xmax=6.5, ymin=0.5, ymax=6.5]\addplot [matrix plot*, point meta=explicit, point meta min=40.0, point meta max=100.0, mesh/cols=6, mesh/rows=6] table[meta=data] {successes.dat};
\node at (axis cs:1, 1) [centered] {93.8};
\node at (axis cs:2, 1) [centered] {91.2};
\node at (axis cs:3, 1) [centered] {93.2};
\node at (axis cs:4, 1) [centered] {90.8};
\node at (axis cs:5, 1) [centered] {92.6};
\node at (axis cs:6, 1) [centered] {90.8};
\node at (axis cs:1, 2) [centered] {98.4};
\node at (axis cs:2, 2) [centered] {89.0};
\node at (axis cs:3, 2) [centered] {94.0};
\node at (axis cs:4, 2) [centered] {96.6};
\node at (axis cs:5, 2) [centered] {96.0};
\node at (axis cs:6, 2) [centered] {96.2};
\node at (axis cs:1, 3) [centered] {95.2};
\node at (axis cs:2, 3) [centered] {90.2};
\node at (axis cs:3, 3) [centered] {93.4};
\node at (axis cs:4, 3) [centered] {88.8};
\node at (axis cs:5, 3) [centered] {92.6};
\node at (axis cs:6, 3) [centered] {91.4};
\node at (axis cs:1, 4) [centered] {98.0};
\node at (axis cs:2, 4) [centered] {90.6};
\node at (axis cs:3, 4) [centered] {93.2};
\node at (axis cs:4, 4) [centered] {96.8};
\node at (axis cs:5, 4) [centered] {96.6};
\node at (axis cs:6, 4) [centered] {95.4};
\node at (axis cs:1, 5) [centered] {93.2};
\node at (axis cs:2, 5) [centered] {87.0};
\node at (axis cs:3, 5) [centered] {88.0};
\node at (axis cs:4, 5) [centered] {87.4};
\node at (axis cs:5, 5) [centered] {85.8};
\node at (axis cs:6, 5) [centered] {85.8};
\node at (axis cs:1, 6) [centered] {43.8};
\node at (axis cs:2, 6) [centered] {45.4};
\node at (axis cs:3, 6) [centered] {43.2};
\node at (axis cs:4, 6) [centered] {52.8};
\node at (axis cs:5, 6) [centered] {53.0};
\node at (axis cs:6, 6) [centered] {51.0};
\nextgroupplot [title = {Collisions (\%)}, xticklabels={0,1,2,3,4,5}, yticklabels={5,4,3,2,1,0}, xtick={1,...,6}, ytick={1,...,6}, enlargelimits = false, axis on top, colormap={mycolormap}{ rgb(0cm)=(0.03585037721182252,0.17183086991413715,0.3454085727758513) rgb(1cm)=(0.041212572442035196,0.18154285158543843,0.36088876224177946) rgb(2cm)=(0.04668035539184263,0.19124812107545158,0.37620414728398505) rgb(3cm)=(0.052168155333661696,0.2009437940978573,0.39134854173436456) rgb(4cm)=(0.057673357055839626,0.21062717757394273,0.40631624732432214) rgb(5cm)=(0.06319378527628375,0.22029574854974987,0.4211020067728579) rgb(6cm)=(0.06872769615381377,0.22994713576887915,0.43570096212750514) rgb(7cm)=(0.07427376725168333,0.23957910350404388,0.4501086175907359) rgb(8cm)=(0.07983108654977847,0.24918953731848636,0.4643208061954576) rgb(9cm)=(0.08539914088952072,0.25877643148296503,0.47833365979822834) rgb(10cm)=(0.09097780409534667,0.26833787781812135,0.4921435819435996) rgb(11cm)=(0.0965673249235296,0.27787205576793295,0.5057472232218514) rgb(12cm)=(0.10216831492732537,0.2873772235393352,0.5191414587986813) rgb(13cm)=(0.10778173628674045,0.2968517101672788,0.5323233678416639) rgb(14cm)=(0.11340888962486051,0.306293908384519,0.5452902146065032) rgb(15cm)=(0.11905140181644186,0.31570226819206554,0.5580394309777825) rgb(16cm)=(0.1247112137852075,0.3250752910401383,0.5705686002853055) rgb(17cm)=(0.13039056828212908,0.33441152454111917,0.5828754422391412) rgb(18cm)=(0.1360919976365263,0.34370955764579464,0.5949577988449445) rgb(19cm)=(0.141818311474015,0.3529680162224399,0.6068136211765551) rgb(20cm)=(0.14757258439969584,0.36218555898527055,0.6184409568958512) rgb(21cm)=(0.15335814365070988,0.37136087372468246,0.6298379384206606) rgb(22cm)=(0.15917855672935927,0.38049267379666823,0.6410027716505703) rgb(23cm)=(0.165037619035777,0.38957969483299254,0.651933725167977) rgb(24cm)=(0.17093934152760323,0.3986206916372253,0.6626291198378438) rgb(25cm)=(0.17688793844304607,0.4076144352346531,0.6730873187345973) rgb(26cm)=(0.18288781513274618,0.41655971004649445,0.6833067173284697) rgb(27cm)=(0.18894355605515656,0.4254553111607968,0.6932857338665258) rgb(28cm)=(0.19505991299917758,0.43430004167390224,0.703022799885616) rgb(29cm)=(0.20124179360680872,0.4430927100775193,0.712516350795684) rgb(30cm)=(0.2074942502771927,0.4518321276671932,0.7217648164721925) rgb(31cm)=(0.2138224695416706,0.4605171059484002,0.730766611795957) rgb(32cm)=(0.2202317620073464,0.4691464540165505,0.7395201270773982) rgb(33cm)=(0.22672755297394015,0.4777189758869281,0.7480237183000387) rgb(34cm)=(0.2333153738356612,0.4862334677499512,0.7562756971150291) rgb(35cm)=(0.2400008543862434,0.49468871512612883,0.764274320514413) rgb(36cm)=(0.2467897161514745,0.5030834898936902,0.7720177801057326) rgb(37cm)=(0.25368776650169805,0.5114165471455151,0.7795041912641163) rgb(38cm)=(0.2606983496200834,0.519686531061398,0.7867340086069325) rgb(39cm)=(0.2678164510665683,0.5278918112255029,0.7937156490098405) rgb(40cm)=(0.275035736672902,0.5360308109321111,0.8004587738234333) rgb(41cm)=(0.2823503349182321,0.5441020803171747,0.8069725555065179) rgb(42cm)=(0.28975476904308906,0.5521042928933724,0.8132657124216305) rgb(43cm)=(0.2972438994028974,0.5600362415966461,0.8193465406872159) rgb(44cm)=(0.3048128748631431,0.567896834481962,0.825222943343644) rgb(45cm)=(0.3124570920904684,0.5756850901810028,0.8309024570687142) rgb(46cm)=(0.3201721616736073,0.5834001332134168,0.8363922766583746) rgb(47cm)=(0.3279538801024516,0.5910411892256427,0.8416992774698996) rgb(48cm)=(0.33579820673336375,0.598607580216572,0.8468300360077108) rgb(49cm)=(0.3437012449684451,0.6060987197970954,0.8517908488163193) rgb(50cm)=(0.35165922697179774,0.6135141085203955,0.8565877498303371) rgb(51cm)=(0.35966850133467804,0.6208533293114724,0.861226526318283) rgb(52cm)=(0.3677255231826515,0.6281160430174587,0.8657127335446485) rgb(53cm)=(0.37582684629084967,0.6353019840946241,0.8700517082635852) rgb(54cm)=(0.3839691168383632,0.6424109564433331,0.8742485811473348) rgb(55cm)=(0.39214906848985476,0.6494428293984512,0.8783082882432504) rgb(56cm)=(0.40036351854230884,0.6563975338796615,0.8822355815447364) rgb(57cm)=(0.4086093649179043,0.663275058703712,0.8860350387537299) rgb(58cm)=(0.4168835838211403,0.6700754470586643,0.8897110723052866) rgb(59cm)=(0.4251832279100325,0.6767987931386961,0.8932679377184485) rgb(60cm)=(0.4335054248582307,0.6834452389367992,0.896709741331748) rgb(61cm)=(0.4418473762077122,0.6900149711918195,0.9000404474764068) rgb(62cm)=(0.4502063564310062,0.6965082184855886,0.9032638851355156) rgb(63cm)=(0.45857971213796395,0.702925248485403,0.9063837541330813) rgb(64cm)=(0.4669648613756369,0.7092663653267601,0.9094036308929054) rgb(65cm)=(0.47535929298089935,0.7155319071310349,0.912326973803656) rgb(66cm)=(0.4837605659547391,0.7217222436526606,0.9151571282232172) rgb(67cm)=(0.49216630883469,0.7278377740503225,0.9178973311524781) rgb(68cm)=(0.5005742190480483,0.7338789247766976,0.9205507156060004) rgb(69cm)=(0.5089820622335379,0.7398461475813413,0.9231203147045919) rgb(70cm)=(0.5173876715230994,0.7457399176214091,0.9256090655125855) rgb(71cm)=(0.5257889467787101,0.7515607316750521,0.9280198126406233) rgb(72cm)=(0.5341838537816368,0.7573091064524702,0.930355311632906) rgb(73cm)=(0.5425704233735359,0.76298557699977,0.9326182321562259) rgb(74cm)=(0.55094675055028,0.7685906951909618,0.9348111610065849) rgb(75cm)=(0.5593109935105512,0.7741250283036079,0.936936604947814) rgb(76cm)=(0.5676613726620531,0.7795891576738317,0.9389969933954079) rgb(77cm)=(0.5759961695887595,0.7849836774265722,0.9409946809575906) rgb(78cm)=(0.58431372598301,0.7903091932771605,0.9429319498446541) rgb(79cm)=(0.5926124425464684,0.7955663214004992,0.9448110121566403) rgb(80cm)=(0.6008907778640429,0.8007556873642583,0.9466340120585787) rgb(81cm)=(0.6091472472548974,0.8058779251227365,0.9484030278517349) rgb(82cm)=(0.6173804216045495,0.810933676068151,0.950120073948583) rgb(83cm)=(0.6255889261819777,0.8159235881363238,0.9517871027585897) rgb(84cm)=(0.6337714394454319,0.8208483149638616,0.9534060064912969) rgb(85cm)=(0.6419266918404809,0.8257085150940916,0.9549786188826391) rgb(86cm)=(0.6500534645935774,0.830504851229158,0.9565067168499567) rgb(87cm)=(0.6581505885042231,0.8352379895258136,0.9579920220806929) rgb(88cm)=(0.6662169427385458,0.8399085989325777,0.9594362025593756) rgb(89cm)=(0.6742514536268965,0.8445173505660579,0.9608408740370668) rgb(90cm)=(0.6822530934678337,0.8490649171243461,0.9622076014471718) rgb(91cm)=(0.6902208793406167,0.8535519723355075,0.9635379002711205) rgb(92cm)=(0.698153871928174,0.8579791904393081,0.9648332378572099) rgb(93cm)=(0.7060511743522245,0.862347245700394,0.9660950346955585) rgb(94cm)=(0.7139119310221216,0.8666568119512625,0.967324665651952) rgb(95cm)=(0.7217353264987407,0.8709085621634345,0.9685234611630739) rgb(96cm)=(0.729520584374615,0.8751031680453369,0.9696927083954606) rgb(97cm)=(0.7372669661713085,0.8792412996654693,0.9708336523702851) rgb(98cm)=(0.7449737702549418,0.8833236250995213,0.9719474970559411) rgb(99cm)=(0.752640330770577,0.8873508101001664,0.9730354064302159) rgb(100cm)=(0.7602660165961032,0.8913235177883376,0.9740985055137062) rgb(101cm)=(0.7678502303161054,0.895242408364838,0.9751378813759796) rgb(102cm)=(0.7753924072161467,0.8991081388412211,0.9761545841159044) rgb(103cm)=(0.7828920142977409,0.9029213627889159,0.977149627817384) rgb(104cm)=(0.7903485493142566,0.9066827301056307,0.9781239914817156) rgb(105cm)=(0.7977615398278994,0.9103928867981317,0.979078619937621) rgb(106cm)=(0.8051305422878284,0.914052474780516,0.980014424729963) rgb(107cm)=(0.8124551411294474,0.9176621316871743,0.9809322849880454) rgb(108cm)=(0.8197349478948156,0.9212224906996581,0.9818330482743408) rgb(109cm)=(0.8269696003740795,0.9247341803867173,0.9827175314144189) rgb(110cm)=(0.8341587617678177,0.9281978245568138,0.9835865213087732) rgb(111cm)=(0.8413021198700911,0.9316140421224434,0.9844407757272088) rgb(112cm)=(0.8483993862720252,0.9349834469756498,0.9852810240863793) rgb(113cm)=(0.8554502955856588,0.9383066478741245,0.9861079682110233) rgb(114cm)=(0.8624546046878181,0.941584248337339,0.9869222830794139) rgb(115cm)=(0.8694120919837197,0.9448168465521674,0.9877246175534778) rgb(116cm)=(0.8763225566900051,0.9480050352874988,0.988515595094014) rgb(117cm)=(0.8831858181368818,0.9511494018173544,0.9892958144614131) rgb(118cm)=(0.890001715089036,0.9542505278520491,0.9900658504022312) rgb(119cm)=(0.896770105084988,0.9573089894769754,0.9908262543219629) rgb(120cm)=(0.9034908637945174,0.9603253570985867,0.991577554944321) rgb(121cm)=(0.9101638843938115,0.9633001953971935,0.9923202589573089) rgb(122cm)=(0.9167890769579639,0.9662340632862051,0.9930548516463537) rgb(123cm)=(0.9233663678704689,0.9691275138774608,0.9937817975147499) rgb(124cm)=(0.9298956992493207,0.9719810944523141,0.9945015408916406) rgb(125cm)=(0.9363770283893577,0.9747953464381566,0.9952145065277519) rgb(126cm)=(0.9428103272204891,0.9775708053900797,0.9959211001790856) rgb(127cm)=(0.9745977908907062,0.9726065602274434,0.9753590904163929) rgb(128cm)=(1.0,0.9602108393867296,0.9480184665389889) rgb(129cm)=(1.0,0.9554682253798,0.9418952106165241) rgb(130cm)=(1.0,0.9506768343561499,0.9357266334599024) rgb(131cm)=(1.0,0.9458362210054218,0.9295126720760098) rgb(132cm)=(1.0,0.9409459378721644,0.9232532711334137) rgb(133cm)=(1.0,0.9360055354248472,0.9169483831951792) rgb(134cm)=(1.0,0.9310145621294208,0.9105979689564967) rgb(135cm)=(1.0,0.9259725645276927,0.904201997487233) rgb(136cm)=(1.0,0.9208790873208038,0.8977604464794766) rgb(137cm)=(1.0,0.9157336734580919,0.891273302500188) rgb(138cm)=(1.0,0.910535864231687,0.8847405612490459) rgb(139cm)=(1.0,0.9052851993771661,0.8781622278215928) rgb(140cm)=(1.0,0.8999812171806615,0.8715383169777989) rgb(141cm)=(1.0,0.8946234545928106,0.8648688534161495) rgb(142cm)=(1.0,0.8892114473499984,0.8581538720534044) rgb(143cm)=(1.0,0.8837447301033555,0.8513934183101303) rgb(144cm)=(1.0,0.878222836556026,0.8445875484021933) rgb(145cm)=(1.0,0.8726452996092587,0.8377363296383242) rgb(146cm)=(1.0,0.867011651517922,0.8308398407239728) rgb(147cm)=(1.0,0.8613214240560909,0.8238981720715927) rgb(148cm)=(1.0,0.8555741486934211,0.8169114261176067) rgb(149cm)=(1.0,0.8497693567830722,0.8098797176462401) rgb(150cm)=(1.0,0.8439065797620261,0.8028031741204902) rgb(151cm)=(1.0,0.8379853493647196,0.7956819360205059) rgb(152cm)=(1.0,0.8320051978509794,0.7885161571896786) rgb(153cm)=(1.0,0.8259656582493717,0.7813060051887958) rgb(154cm)=(1.0,0.8198662646171477,0.7740516616586207) rgb(155cm)=(1.0,0.8137065523181116,0.76675332269135) rgb(156cm)=(1.0,0.8074860583198479,0.759411199211421) rgb(157cm)=(1.0,0.8012043215118888,0.7520255173662008) rgb(158cm)=(1.0,0.7948608830465755,0.7445965189271954) rgb(159cm)=(1.0,0.7884552867045257,0.7371244617024446) rgb(160cm)=(1.0,0.7819870792868315,0.7296096199609106) rgb(161cm)=(1.0,0.7754558110363268,0.7220522848697353) rgb(162cm)=(1.0,0.7688610360905146,0.7144527649453907) rgb(163cm)=(1.0,0.7622023129690212,0.7068113865198634) rgb(164cm)=(1.0,0.7554792050987549,0.6991284942231996) rgb(165cm)=(1.0,0.748691281380306,0.6914044514838867) rgb(166cm)=(1.0,0.741838116799508,0.6836396410488071) rgb(167cm)=(1.0,0.734919293088523,0.6758344655246834) rgb(168cm)=(1.0,0.7279343994413452,0.6679893479432839) rgb(169cm)=(1.0,0.7208830332891351,0.6601047323529178) rgb(170cm)=(1.0,0.7137648011414848,0.6521810844391625) rgb(171cm)=(1.0,0.7065793195004088,0.6442188921781816) rgb(172cm)=(1.0,0.6993262158546997,0.6362186665265019) rgb(173cm)=(1.0,0.6920051297632096,0.6281809421516633) rgb(174cm)=(1.0,0.6846157140366984,0.620106278208857) rgb(175cm)=(1.0,0.677157636029091,0.611995259169425) rgb(176cm)=(1.0,0.6696305790503749,0.6038484957079633) rgb(177cm)=(1.0,0.662034243914965,0.5956666256558406) rgb(178cm)=(1.0,0.6543683506411546,0.5874503150301371) rgb(179cm)=(1.0,0.6466326403193674,0.5792002591483731) rgb(180cm)=(1.0,0.6388268771693042,0.5709171838410834) rgb(181cm)=(1.0,0.6309508508088314,0.5626018467761229) rgb(182cm)=(1.0,0.6230043787606064,0.5542550389108488) rgb(183cm)=(1.0,0.6149873092261139,0.5458775860908578) rgb(184cm)=(1.0,0.6068995241609736,0.5374703508170215) rgb(185cm)=(1.0,0.5987409426903081,0.5290342342060386) rgb(186cm)=(1.0,0.5905115249086035,0.5205701781739079) rgb(187cm)=(1.0,0.5822112761150947,0.5120791678765316) rgb(188cm)=(1.0,0.573840251543405,0.5035622344474249) rgb(189cm)=(1.0,0.5653985616530901,0.495020458079157) rgb(190cm)=(1.0,0.5568863780612326,0.4864549715031233) rgb(191cm)=(1.0,0.5483039402044574,0.4778669639315632) rgb(192cm)=(1.0,0.5396515628361288,0.46925768553679953) rgb(193cm)=(1.0,0.5309296444803457,0.46062845255576773) rgb(194cm)=(1.0,0.522138676984237,0.451980653123395) rgb(195cm)=(0.9972634976837659,0.5132792563334734,0.4433157539568738) rgb(196cm)=(0.9935237977974501,0.5043520949235847,0.43463530803471545) rgb(197cm)=(0.9896221921617391,0.49535803551240004,0.42594096344069116) rgb(198cm)=(0.9855546145338184,0.48629806711771467,0.41723447357382215) rgb(199cm)=(0.9813168462079455,0.47717334317031584,0.4085177089628737) rgb(200cm)=(0.9769045053135773,0.4679852022871867,0.3997926709683173) rgb(201cm)=(0.9723130349963175,0.45873519209478847,0.3910615077080162) rgb(202cm)=(0.9675376903343497,0.4494250966097865,0.3823265326068896) rgb(203cm)=(0.962573523819667,0.4400569677769631,0.3735902460474603) rgb(204cm)=(0.9574153692056689,0.43063316187410916,0.3648553606903461) rgb(205cm)=(0.9520578234896907,0.42115638162496505,0.3561248311443918) rgb(206cm)=(0.9464952267595125,0.41162972501759915,0.34740188879899364) rgb(207cm)=(0.9407216395854753,0.4020567420116761,0.3386900827906843) rgb(208cm)=(0.9347308175826223,0.39244150053892984,0.3299933282672518) rgb(209cm)=(0.9285161826979242,0.3827886634625173,0.3213159633414295) rgb(210cm)=(0.9220707906932603,0.3731035784686586,0.31266281639903654) rgb(211cm)=(0.91538729419149,0.3633923832238083,0.30403928575036415) rgb(212cm)=(0.9084579005258856,0.3536621285471648,0.2954514339957327) rgb(213cm)=(0.9012743234759368,0.3439209228238382,0.2869060999227202) rgb(214cm)=(0.8938277277769436,0.33417810141588833,0.2784110312680322) rgb(215cm)=(0.8861086650458593,0.32444442540553137,0.26997504226100544) rgb(216cm)=(0.8781070381740962,0.3147322757826603,0.2616081603626572) rgb(217cm)=(0.8698163530988894,0.305051459385466,0.25331727643745217) rgb(218cm)=(0.8612379387375921,0.29540438238114475,0.2451014172621191) rgb(219cm)=(0.8523739433086609,0.28579263204394284,0.23695874457787353) rgb(220cm)=(0.8432264444040026,0.27621785754941036,0.22888747693630124) rgb(221cm)=(0.8337974596547405,0.26668176979758274,0.22088589133772024) rgb(222cm)=(0.8240889570804705,0.2571861411358716,0.21295232509533718) rgb(223cm)=(0.8141028651725473,0.24773280495460792,0.20508517790926278) rgb(224cm)=(0.8038410827583792,0.23832365512329445,0.19728291413273175) rgb(225cm)=(0.7933054886904974,0.228960645229567,0.18954406521083278) rgb(226cm)=(0.7824979514012588,0.21964578757543718,0.1818672322694738) rgb(227cm)=(0.7714203383613567,0.2103811518761659,0.17425108882946147) rgb(228cm)=(0.7600745254777258,0.20116886359562564,0.16669438361708133) rgb(229cm)=(0.7484624064638876,0.1920111018376926,0.15919594343859028) rgb(230cm)=(0.7365859022131283,0.18291009669517963,0.15175467608147905) rgb(231cm)=(0.7244469702020188,0.17386812593511347,0.14436957320022348) rgb(232cm)=(0.7120476139484265,0.16488751087022072,0.13703971313854843) rgb(233cm)=(0.6993898925441875,0.15597061122959313,0.1297642636343155) rgb(234cm)=(0.6864759302775626,0.14711981879388603,0.12254248434712356) rgb(235cm)=(0.6733079263541573,0.13833754949869942,0.1153737291436889) rgb(236cm)=(0.659888164716482,0.1296262336290207,0.10825744807305135) rgb(237cm)=(0.6462190239510122,0.12098830362105636,0.1011931889653134) rgb(238cm)=(0.6323029872563212,0.11242617884575784,0.09418059859803937) rgb(239cm)=(0.6181426524250754,0.10394224655717568,0.08721942340088623) rgb(240cm)=(0.6037407417641935,0.09553883792842122,0.08030950972409698) rgb(241cm)=(0.5891001118381788,0.08721819773904005,0.07345080380202887) rgb(242cm)=(0.5742237628660846,0.07898244577587402,0.06664335173704078) rgb(243cm)=(0.5591148475262765,0.07083352729746975,0.05988730017964663) rgb(244cm)=(0.5437766788156841,0.06277314888462263,0.05318289900953784) rgb(245cm)=(0.5282127364574652,0.05480269448882066,0.04653050845144698) rgb(246cm)=(0.512426671131885,0.04692311422128847,0.039923785936150195) rgb(247cm)=(0.4964223054873967,0.03912522275491618,0.03363192967536006) rgb(248cm)=(0.48020363042251063,0.03188151448258421,0.02800432327429515) rgb(249cm)=(0.46377479443523756,0.025556649735518955,0.023008535642897825) rgb(250cm)=(0.44714008278911316,0.020089875253332345,0.018612275838757502) rgb(251cm)=(0.4303038816355061,0.015421114021764933,0.014783399332283216) rgb(252cm)=(0.4132706197126449,0.011491165620929758,0.011489939264948975) rgb(253cm)=(0.39604467621288353,0.008241936650785242,0.008700171122754103) rgb(254cm)=(0.37863023680922825,0.005616712554454685,0.006382723422094049) }, colorbar, xmin=0.5, xmax=6.5, ymin=0.5, ymax=6.5]\addplot [matrix plot*, point meta=explicit, point meta min=0.0, point meta max=50.0, mesh/cols=6, mesh/rows=6] table[meta=data] {collisions.dat};
\node at (axis cs:1, 1) [centered] {2.0};
\node at (axis cs:2, 1) [centered] {6.2};
\node at (axis cs:3, 1) [centered] {3.8};
\node at (axis cs:4, 1) [centered] {4.2};
\node at (axis cs:5, 1) [centered] {4.6};
\node at (axis cs:6, 1) [centered] {4.6};
\node at (axis cs:1, 2) [centered] {1.6};
\node at (axis cs:2, 2) [centered] {10.8};
\node at (axis cs:3, 2) [centered] {6.0};
\node at (axis cs:4, 2) [centered] {3.4};
\node at (axis cs:5, 2) [centered] {4.0};
\node at (axis cs:6, 2) [centered] {3.8};
\node at (axis cs:1, 3) [centered] {3.4};
\node at (axis cs:2, 3) [centered] {6.0};
\node at (axis cs:3, 3) [centered] {4.6};
\node at (axis cs:4, 3) [centered] {7.8};
\node at (axis cs:5, 3) [centered] {3.8};
\node at (axis cs:6, 3) [centered] {5.2};
\node at (axis cs:1, 4) [centered] {2.0};
\node at (axis cs:2, 4) [centered] {9.2};
\node at (axis cs:3, 4) [centered] {6.8};
\node at (axis cs:4, 4) [centered] {3.2};
\node at (axis cs:5, 4) [centered] {3.4};
\node at (axis cs:6, 4) [centered] {4.6};
\node at (axis cs:1, 5) [centered] {6.6};
\node at (axis cs:2, 5) [centered] {11.0};
\node at (axis cs:3, 5) [centered] {10.8};
\node at (axis cs:4, 5) [centered] {11.6};
\node at (axis cs:5, 5) [centered] {13.2};
\node at (axis cs:6, 5) [centered] {13.0};
\node at (axis cs:1, 6) [centered] {40.4};
\node at (axis cs:2, 6) [centered] {37.4};
\node at (axis cs:3, 6) [centered] {47.4};
\node at (axis cs:4, 6) [centered] {41.0};
\node at (axis cs:5, 6) [centered] {37.6};
\node at (axis cs:6, 6) [centered] {39.4};
\nextgroupplot [title = {Time outs (\%)}, xticklabels={0,1,2,3,4,5}, yticklabels={5,4,3,2,1,0}, xtick={1,...,6}, ytick={1,...,6}, enlargelimits = false, axis on top, colormap={mycolormap}{ rgb(0cm)=(0.03585037721182252,0.17183086991413715,0.3454085727758513) rgb(1cm)=(0.041212572442035196,0.18154285158543843,0.36088876224177946) rgb(2cm)=(0.04668035539184263,0.19124812107545158,0.37620414728398505) rgb(3cm)=(0.052168155333661696,0.2009437940978573,0.39134854173436456) rgb(4cm)=(0.057673357055839626,0.21062717757394273,0.40631624732432214) rgb(5cm)=(0.06319378527628375,0.22029574854974987,0.4211020067728579) rgb(6cm)=(0.06872769615381377,0.22994713576887915,0.43570096212750514) rgb(7cm)=(0.07427376725168333,0.23957910350404388,0.4501086175907359) rgb(8cm)=(0.07983108654977847,0.24918953731848636,0.4643208061954576) rgb(9cm)=(0.08539914088952072,0.25877643148296503,0.47833365979822834) rgb(10cm)=(0.09097780409534667,0.26833787781812135,0.4921435819435996) rgb(11cm)=(0.0965673249235296,0.27787205576793295,0.5057472232218514) rgb(12cm)=(0.10216831492732537,0.2873772235393352,0.5191414587986813) rgb(13cm)=(0.10778173628674045,0.2968517101672788,0.5323233678416639) rgb(14cm)=(0.11340888962486051,0.306293908384519,0.5452902146065032) rgb(15cm)=(0.11905140181644186,0.31570226819206554,0.5580394309777825) rgb(16cm)=(0.1247112137852075,0.3250752910401383,0.5705686002853055) rgb(17cm)=(0.13039056828212908,0.33441152454111917,0.5828754422391412) rgb(18cm)=(0.1360919976365263,0.34370955764579464,0.5949577988449445) rgb(19cm)=(0.141818311474015,0.3529680162224399,0.6068136211765551) rgb(20cm)=(0.14757258439969584,0.36218555898527055,0.6184409568958512) rgb(21cm)=(0.15335814365070988,0.37136087372468246,0.6298379384206606) rgb(22cm)=(0.15917855672935927,0.38049267379666823,0.6410027716505703) rgb(23cm)=(0.165037619035777,0.38957969483299254,0.651933725167977) rgb(24cm)=(0.17093934152760323,0.3986206916372253,0.6626291198378438) rgb(25cm)=(0.17688793844304607,0.4076144352346531,0.6730873187345973) rgb(26cm)=(0.18288781513274618,0.41655971004649445,0.6833067173284697) rgb(27cm)=(0.18894355605515656,0.4254553111607968,0.6932857338665258) rgb(28cm)=(0.19505991299917758,0.43430004167390224,0.703022799885616) rgb(29cm)=(0.20124179360680872,0.4430927100775193,0.712516350795684) rgb(30cm)=(0.2074942502771927,0.4518321276671932,0.7217648164721925) rgb(31cm)=(0.2138224695416706,0.4605171059484002,0.730766611795957) rgb(32cm)=(0.2202317620073464,0.4691464540165505,0.7395201270773982) rgb(33cm)=(0.22672755297394015,0.4777189758869281,0.7480237183000387) rgb(34cm)=(0.2333153738356612,0.4862334677499512,0.7562756971150291) rgb(35cm)=(0.2400008543862434,0.49468871512612883,0.764274320514413) rgb(36cm)=(0.2467897161514745,0.5030834898936902,0.7720177801057326) rgb(37cm)=(0.25368776650169805,0.5114165471455151,0.7795041912641163) rgb(38cm)=(0.2606983496200834,0.519686531061398,0.7867340086069325) rgb(39cm)=(0.2678164510665683,0.5278918112255029,0.7937156490098405) rgb(40cm)=(0.275035736672902,0.5360308109321111,0.8004587738234333) rgb(41cm)=(0.2823503349182321,0.5441020803171747,0.8069725555065179) rgb(42cm)=(0.28975476904308906,0.5521042928933724,0.8132657124216305) rgb(43cm)=(0.2972438994028974,0.5600362415966461,0.8193465406872159) rgb(44cm)=(0.3048128748631431,0.567896834481962,0.825222943343644) rgb(45cm)=(0.3124570920904684,0.5756850901810028,0.8309024570687142) rgb(46cm)=(0.3201721616736073,0.5834001332134168,0.8363922766583746) rgb(47cm)=(0.3279538801024516,0.5910411892256427,0.8416992774698996) rgb(48cm)=(0.33579820673336375,0.598607580216572,0.8468300360077108) rgb(49cm)=(0.3437012449684451,0.6060987197970954,0.8517908488163193) rgb(50cm)=(0.35165922697179774,0.6135141085203955,0.8565877498303371) rgb(51cm)=(0.35966850133467804,0.6208533293114724,0.861226526318283) rgb(52cm)=(0.3677255231826515,0.6281160430174587,0.8657127335446485) rgb(53cm)=(0.37582684629084967,0.6353019840946241,0.8700517082635852) rgb(54cm)=(0.3839691168383632,0.6424109564433331,0.8742485811473348) rgb(55cm)=(0.39214906848985476,0.6494428293984512,0.8783082882432504) rgb(56cm)=(0.40036351854230884,0.6563975338796615,0.8822355815447364) rgb(57cm)=(0.4086093649179043,0.663275058703712,0.8860350387537299) rgb(58cm)=(0.4168835838211403,0.6700754470586643,0.8897110723052866) rgb(59cm)=(0.4251832279100325,0.6767987931386961,0.8932679377184485) rgb(60cm)=(0.4335054248582307,0.6834452389367992,0.896709741331748) rgb(61cm)=(0.4418473762077122,0.6900149711918195,0.9000404474764068) rgb(62cm)=(0.4502063564310062,0.6965082184855886,0.9032638851355156) rgb(63cm)=(0.45857971213796395,0.702925248485403,0.9063837541330813) rgb(64cm)=(0.4669648613756369,0.7092663653267601,0.9094036308929054) rgb(65cm)=(0.47535929298089935,0.7155319071310349,0.912326973803656) rgb(66cm)=(0.4837605659547391,0.7217222436526606,0.9151571282232172) rgb(67cm)=(0.49216630883469,0.7278377740503225,0.9178973311524781) rgb(68cm)=(0.5005742190480483,0.7338789247766976,0.9205507156060004) rgb(69cm)=(0.5089820622335379,0.7398461475813413,0.9231203147045919) rgb(70cm)=(0.5173876715230994,0.7457399176214091,0.9256090655125855) rgb(71cm)=(0.5257889467787101,0.7515607316750521,0.9280198126406233) rgb(72cm)=(0.5341838537816368,0.7573091064524702,0.930355311632906) rgb(73cm)=(0.5425704233735359,0.76298557699977,0.9326182321562259) rgb(74cm)=(0.55094675055028,0.7685906951909618,0.9348111610065849) rgb(75cm)=(0.5593109935105512,0.7741250283036079,0.936936604947814) rgb(76cm)=(0.5676613726620531,0.7795891576738317,0.9389969933954079) rgb(77cm)=(0.5759961695887595,0.7849836774265722,0.9409946809575906) rgb(78cm)=(0.58431372598301,0.7903091932771605,0.9429319498446541) rgb(79cm)=(0.5926124425464684,0.7955663214004992,0.9448110121566403) rgb(80cm)=(0.6008907778640429,0.8007556873642583,0.9466340120585787) rgb(81cm)=(0.6091472472548974,0.8058779251227365,0.9484030278517349) rgb(82cm)=(0.6173804216045495,0.810933676068151,0.950120073948583) rgb(83cm)=(0.6255889261819777,0.8159235881363238,0.9517871027585897) rgb(84cm)=(0.6337714394454319,0.8208483149638616,0.9534060064912969) rgb(85cm)=(0.6419266918404809,0.8257085150940916,0.9549786188826391) rgb(86cm)=(0.6500534645935774,0.830504851229158,0.9565067168499567) rgb(87cm)=(0.6581505885042231,0.8352379895258136,0.9579920220806929) rgb(88cm)=(0.6662169427385458,0.8399085989325777,0.9594362025593756) rgb(89cm)=(0.6742514536268965,0.8445173505660579,0.9608408740370668) rgb(90cm)=(0.6822530934678337,0.8490649171243461,0.9622076014471718) rgb(91cm)=(0.6902208793406167,0.8535519723355075,0.9635379002711205) rgb(92cm)=(0.698153871928174,0.8579791904393081,0.9648332378572099) rgb(93cm)=(0.7060511743522245,0.862347245700394,0.9660950346955585) rgb(94cm)=(0.7139119310221216,0.8666568119512625,0.967324665651952) rgb(95cm)=(0.7217353264987407,0.8709085621634345,0.9685234611630739) rgb(96cm)=(0.729520584374615,0.8751031680453369,0.9696927083954606) rgb(97cm)=(0.7372669661713085,0.8792412996654693,0.9708336523702851) rgb(98cm)=(0.7449737702549418,0.8833236250995213,0.9719474970559411) rgb(99cm)=(0.752640330770577,0.8873508101001664,0.9730354064302159) rgb(100cm)=(0.7602660165961032,0.8913235177883376,0.9740985055137062) rgb(101cm)=(0.7678502303161054,0.895242408364838,0.9751378813759796) rgb(102cm)=(0.7753924072161467,0.8991081388412211,0.9761545841159044) rgb(103cm)=(0.7828920142977409,0.9029213627889159,0.977149627817384) rgb(104cm)=(0.7903485493142566,0.9066827301056307,0.9781239914817156) rgb(105cm)=(0.7977615398278994,0.9103928867981317,0.979078619937621) rgb(106cm)=(0.8051305422878284,0.914052474780516,0.980014424729963) rgb(107cm)=(0.8124551411294474,0.9176621316871743,0.9809322849880454) rgb(108cm)=(0.8197349478948156,0.9212224906996581,0.9818330482743408) rgb(109cm)=(0.8269696003740795,0.9247341803867173,0.9827175314144189) rgb(110cm)=(0.8341587617678177,0.9281978245568138,0.9835865213087732) rgb(111cm)=(0.8413021198700911,0.9316140421224434,0.9844407757272088) rgb(112cm)=(0.8483993862720252,0.9349834469756498,0.9852810240863793) rgb(113cm)=(0.8554502955856588,0.9383066478741245,0.9861079682110233) rgb(114cm)=(0.8624546046878181,0.941584248337339,0.9869222830794139) rgb(115cm)=(0.8694120919837197,0.9448168465521674,0.9877246175534778) rgb(116cm)=(0.8763225566900051,0.9480050352874988,0.988515595094014) rgb(117cm)=(0.8831858181368818,0.9511494018173544,0.9892958144614131) rgb(118cm)=(0.890001715089036,0.9542505278520491,0.9900658504022312) rgb(119cm)=(0.896770105084988,0.9573089894769754,0.9908262543219629) rgb(120cm)=(0.9034908637945174,0.9603253570985867,0.991577554944321) rgb(121cm)=(0.9101638843938115,0.9633001953971935,0.9923202589573089) rgb(122cm)=(0.9167890769579639,0.9662340632862051,0.9930548516463537) rgb(123cm)=(0.9233663678704689,0.9691275138774608,0.9937817975147499) rgb(124cm)=(0.9298956992493207,0.9719810944523141,0.9945015408916406) rgb(125cm)=(0.9363770283893577,0.9747953464381566,0.9952145065277519) rgb(126cm)=(0.9428103272204891,0.9775708053900797,0.9959211001790856) rgb(127cm)=(0.9745977908907062,0.9726065602274434,0.9753590904163929) rgb(128cm)=(1.0,0.9602108393867296,0.9480184665389889) rgb(129cm)=(1.0,0.9554682253798,0.9418952106165241) rgb(130cm)=(1.0,0.9506768343561499,0.9357266334599024) rgb(131cm)=(1.0,0.9458362210054218,0.9295126720760098) rgb(132cm)=(1.0,0.9409459378721644,0.9232532711334137) rgb(133cm)=(1.0,0.9360055354248472,0.9169483831951792) rgb(134cm)=(1.0,0.9310145621294208,0.9105979689564967) rgb(135cm)=(1.0,0.9259725645276927,0.904201997487233) rgb(136cm)=(1.0,0.9208790873208038,0.8977604464794766) rgb(137cm)=(1.0,0.9157336734580919,0.891273302500188) rgb(138cm)=(1.0,0.910535864231687,0.8847405612490459) rgb(139cm)=(1.0,0.9052851993771661,0.8781622278215928) rgb(140cm)=(1.0,0.8999812171806615,0.8715383169777989) rgb(141cm)=(1.0,0.8946234545928106,0.8648688534161495) rgb(142cm)=(1.0,0.8892114473499984,0.8581538720534044) rgb(143cm)=(1.0,0.8837447301033555,0.8513934183101303) rgb(144cm)=(1.0,0.878222836556026,0.8445875484021933) rgb(145cm)=(1.0,0.8726452996092587,0.8377363296383242) rgb(146cm)=(1.0,0.867011651517922,0.8308398407239728) rgb(147cm)=(1.0,0.8613214240560909,0.8238981720715927) rgb(148cm)=(1.0,0.8555741486934211,0.8169114261176067) rgb(149cm)=(1.0,0.8497693567830722,0.8098797176462401) rgb(150cm)=(1.0,0.8439065797620261,0.8028031741204902) rgb(151cm)=(1.0,0.8379853493647196,0.7956819360205059) rgb(152cm)=(1.0,0.8320051978509794,0.7885161571896786) rgb(153cm)=(1.0,0.8259656582493717,0.7813060051887958) rgb(154cm)=(1.0,0.8198662646171477,0.7740516616586207) rgb(155cm)=(1.0,0.8137065523181116,0.76675332269135) rgb(156cm)=(1.0,0.8074860583198479,0.759411199211421) rgb(157cm)=(1.0,0.8012043215118888,0.7520255173662008) rgb(158cm)=(1.0,0.7948608830465755,0.7445965189271954) rgb(159cm)=(1.0,0.7884552867045257,0.7371244617024446) rgb(160cm)=(1.0,0.7819870792868315,0.7296096199609106) rgb(161cm)=(1.0,0.7754558110363268,0.7220522848697353) rgb(162cm)=(1.0,0.7688610360905146,0.7144527649453907) rgb(163cm)=(1.0,0.7622023129690212,0.7068113865198634) rgb(164cm)=(1.0,0.7554792050987549,0.6991284942231996) rgb(165cm)=(1.0,0.748691281380306,0.6914044514838867) rgb(166cm)=(1.0,0.741838116799508,0.6836396410488071) rgb(167cm)=(1.0,0.734919293088523,0.6758344655246834) rgb(168cm)=(1.0,0.7279343994413452,0.6679893479432839) rgb(169cm)=(1.0,0.7208830332891351,0.6601047323529178) rgb(170cm)=(1.0,0.7137648011414848,0.6521810844391625) rgb(171cm)=(1.0,0.7065793195004088,0.6442188921781816) rgb(172cm)=(1.0,0.6993262158546997,0.6362186665265019) rgb(173cm)=(1.0,0.6920051297632096,0.6281809421516633) rgb(174cm)=(1.0,0.6846157140366984,0.620106278208857) rgb(175cm)=(1.0,0.677157636029091,0.611995259169425) rgb(176cm)=(1.0,0.6696305790503749,0.6038484957079633) rgb(177cm)=(1.0,0.662034243914965,0.5956666256558406) rgb(178cm)=(1.0,0.6543683506411546,0.5874503150301371) rgb(179cm)=(1.0,0.6466326403193674,0.5792002591483731) rgb(180cm)=(1.0,0.6388268771693042,0.5709171838410834) rgb(181cm)=(1.0,0.6309508508088314,0.5626018467761229) rgb(182cm)=(1.0,0.6230043787606064,0.5542550389108488) rgb(183cm)=(1.0,0.6149873092261139,0.5458775860908578) rgb(184cm)=(1.0,0.6068995241609736,0.5374703508170215) rgb(185cm)=(1.0,0.5987409426903081,0.5290342342060386) rgb(186cm)=(1.0,0.5905115249086035,0.5205701781739079) rgb(187cm)=(1.0,0.5822112761150947,0.5120791678765316) rgb(188cm)=(1.0,0.573840251543405,0.5035622344474249) rgb(189cm)=(1.0,0.5653985616530901,0.495020458079157) rgb(190cm)=(1.0,0.5568863780612326,0.4864549715031233) rgb(191cm)=(1.0,0.5483039402044574,0.4778669639315632) rgb(192cm)=(1.0,0.5396515628361288,0.46925768553679953) rgb(193cm)=(1.0,0.5309296444803457,0.46062845255576773) rgb(194cm)=(1.0,0.522138676984237,0.451980653123395) rgb(195cm)=(0.9972634976837659,0.5132792563334734,0.4433157539568738) rgb(196cm)=(0.9935237977974501,0.5043520949235847,0.43463530803471545) rgb(197cm)=(0.9896221921617391,0.49535803551240004,0.42594096344069116) rgb(198cm)=(0.9855546145338184,0.48629806711771467,0.41723447357382215) rgb(199cm)=(0.9813168462079455,0.47717334317031584,0.4085177089628737) rgb(200cm)=(0.9769045053135773,0.4679852022871867,0.3997926709683173) rgb(201cm)=(0.9723130349963175,0.45873519209478847,0.3910615077080162) rgb(202cm)=(0.9675376903343497,0.4494250966097865,0.3823265326068896) rgb(203cm)=(0.962573523819667,0.4400569677769631,0.3735902460474603) rgb(204cm)=(0.9574153692056689,0.43063316187410916,0.3648553606903461) rgb(205cm)=(0.9520578234896907,0.42115638162496505,0.3561248311443918) rgb(206cm)=(0.9464952267595125,0.41162972501759915,0.34740188879899364) rgb(207cm)=(0.9407216395854753,0.4020567420116761,0.3386900827906843) rgb(208cm)=(0.9347308175826223,0.39244150053892984,0.3299933282672518) rgb(209cm)=(0.9285161826979242,0.3827886634625173,0.3213159633414295) rgb(210cm)=(0.9220707906932603,0.3731035784686586,0.31266281639903654) rgb(211cm)=(0.91538729419149,0.3633923832238083,0.30403928575036415) rgb(212cm)=(0.9084579005258856,0.3536621285471648,0.2954514339957327) rgb(213cm)=(0.9012743234759368,0.3439209228238382,0.2869060999227202) rgb(214cm)=(0.8938277277769436,0.33417810141588833,0.2784110312680322) rgb(215cm)=(0.8861086650458593,0.32444442540553137,0.26997504226100544) rgb(216cm)=(0.8781070381740962,0.3147322757826603,0.2616081603626572) rgb(217cm)=(0.8698163530988894,0.305051459385466,0.25331727643745217) rgb(218cm)=(0.8612379387375921,0.29540438238114475,0.2451014172621191) rgb(219cm)=(0.8523739433086609,0.28579263204394284,0.23695874457787353) rgb(220cm)=(0.8432264444040026,0.27621785754941036,0.22888747693630124) rgb(221cm)=(0.8337974596547405,0.26668176979758274,0.22088589133772024) rgb(222cm)=(0.8240889570804705,0.2571861411358716,0.21295232509533718) rgb(223cm)=(0.8141028651725473,0.24773280495460792,0.20508517790926278) rgb(224cm)=(0.8038410827583792,0.23832365512329445,0.19728291413273175) rgb(225cm)=(0.7933054886904974,0.228960645229567,0.18954406521083278) rgb(226cm)=(0.7824979514012588,0.21964578757543718,0.1818672322694738) rgb(227cm)=(0.7714203383613567,0.2103811518761659,0.17425108882946147) rgb(228cm)=(0.7600745254777258,0.20116886359562564,0.16669438361708133) rgb(229cm)=(0.7484624064638876,0.1920111018376926,0.15919594343859028) rgb(230cm)=(0.7365859022131283,0.18291009669517963,0.15175467608147905) rgb(231cm)=(0.7244469702020188,0.17386812593511347,0.14436957320022348) rgb(232cm)=(0.7120476139484265,0.16488751087022072,0.13703971313854843) rgb(233cm)=(0.6993898925441875,0.15597061122959313,0.1297642636343155) rgb(234cm)=(0.6864759302775626,0.14711981879388603,0.12254248434712356) rgb(235cm)=(0.6733079263541573,0.13833754949869942,0.1153737291436889) rgb(236cm)=(0.659888164716482,0.1296262336290207,0.10825744807305135) rgb(237cm)=(0.6462190239510122,0.12098830362105636,0.1011931889653134) rgb(238cm)=(0.6323029872563212,0.11242617884575784,0.09418059859803937) rgb(239cm)=(0.6181426524250754,0.10394224655717568,0.08721942340088623) rgb(240cm)=(0.6037407417641935,0.09553883792842122,0.08030950972409698) rgb(241cm)=(0.5891001118381788,0.08721819773904005,0.07345080380202887) rgb(242cm)=(0.5742237628660846,0.07898244577587402,0.06664335173704078) rgb(243cm)=(0.5591148475262765,0.07083352729746975,0.05988730017964663) rgb(244cm)=(0.5437766788156841,0.06277314888462263,0.05318289900953784) rgb(245cm)=(0.5282127364574652,0.05480269448882066,0.04653050845144698) rgb(246cm)=(0.512426671131885,0.04692311422128847,0.039923785936150195) rgb(247cm)=(0.4964223054873967,0.03912522275491618,0.03363192967536006) rgb(248cm)=(0.48020363042251063,0.03188151448258421,0.02800432327429515) rgb(249cm)=(0.46377479443523756,0.025556649735518955,0.023008535642897825) rgb(250cm)=(0.44714008278911316,0.020089875253332345,0.018612275838757502) rgb(251cm)=(0.4303038816355061,0.015421114021764933,0.014783399332283216) rgb(252cm)=(0.4132706197126449,0.011491165620929758,0.011489939264948975) rgb(253cm)=(0.39604467621288353,0.008241936650785242,0.008700171122754103) rgb(254cm)=(0.37863023680922825,0.005616712554454685,0.006382723422094049) }, colorbar, xmin=0.5, xmax=6.5, ymin=0.5, ymax=6.5]\addplot [matrix plot*, point meta=explicit, point meta min=0.0, point meta max=20.0, mesh/cols=6, mesh/rows=6] table[meta=data] {timeouts.dat};
\node at (axis cs:1, 1) [centered] {4.2};
\node at (axis cs:2, 1) [centered] {2.6};
\node at (axis cs:3, 1) [centered] {3.0};
\node at (axis cs:4, 1) [centered] {5.0};
\node at (axis cs:5, 1) [centered] {2.8};
\node at (axis cs:6, 1) [centered] {4.6};
\node at (axis cs:1, 2) [centered] {0.0};
\node at (axis cs:2, 2) [centered] {0.0};
\node at (axis cs:3, 2) [centered] {0.0};
\node at (axis cs:4, 2) [centered] {0.0};
\node at (axis cs:5, 2) [centered] {0.0};
\node at (axis cs:6, 2) [centered] {0.0};
\node at (axis cs:1, 3) [centered] {1.4};
\node at (axis cs:2, 3) [centered] {3.8};
\node at (axis cs:3, 3) [centered] {2.0};
\node at (axis cs:4, 3) [centered] {3.4};
\node at (axis cs:5, 3) [centered] {3.6};
\node at (axis cs:6, 3) [centered] {3.4};
\node at (axis cs:1, 4) [centered] {0.0};
\node at (axis cs:2, 4) [centered] {0.0};
\node at (axis cs:3, 4) [centered] {0.0};
\node at (axis cs:4, 4) [centered] {0.0};
\node at (axis cs:5, 4) [centered] {0.0};
\node at (axis cs:6, 4) [centered] {0.0};
\node at (axis cs:1, 5) [centered] {0.2};
\node at (axis cs:2, 5) [centered] {2.0};
\node at (axis cs:3, 5) [centered] {1.2};
\node at (axis cs:4, 5) [centered] {1.0};
\node at (axis cs:5, 5) [centered] {1.0};
\node at (axis cs:6, 5) [centered] {1.2};
\node at (axis cs:1, 6) [centered] {15.8};
\node at (axis cs:2, 6) [centered] {17.2};
\node at (axis cs:3, 6) [centered] {9.4};
\node at (axis cs:4, 6) [centered] {6.2};
\node at (axis cs:5, 6) [centered] {9.4};
\node at (axis cs:6, 6) [centered] {9.6};
\end{groupplot}

\end{tikzpicture}
% \end{document}


==> training.tex <==
%auto-ignore
\begin{tikzpicture}[]
\begin{axis}[height=5cm, width=0.9\columnwidth, grid=both,
legend pos = {south east}, ylabel = {Successes (\%)}, xlabel = {Number of interactions}]\addplot+ [mark=none, thick, color=black]coordinates {
(10071.0, 11.0)
(20023.0, 38.0)
(30025.0, 33.0)
(40021.0, 52.0)
(50074.0, 55.0)
(60040.0, 55.0)
(70046.0, 40.0)
(80031.0, 51.0)
(90148.0, 45.0)
(100036.0, 58.0)
(110152.0, 32.0)
(120110.0, 43.0)
(130110.0, 39.0)
(140022.0, 41.0)
(150101.0, 45.0)
(160018.0, 41.0)
(170158.0, 42.0)
(180061.0, 61.0)
(190030.0, 44.0)
(200046.0, 45.0)
(210025.0, 49.0)
(220055.0, 47.0)
(230186.0, 50.0)
(240034.0, 50.0)
(250191.0, 59.0)
(260054.0, 58.0)
(270015.0, 59.0)
(280128.0, 63.0)
(290143.0, 52.0)
(300005.0, 49.0)
(310193.0, 49.0)
(320025.0, 66.0)
(330020.0, 58.0)
(340057.0, 58.0)
(350140.0, 59.0)
(360028.0, 53.0)
(370030.0, 65.0)
(380043.0, 51.0)
(390007.0, 55.0)
(400034.0, 66.0)
(410134.0, 53.0)
(420056.0, 65.0)
(430113.0, 53.0)
(440093.0, 48.0)
(450051.0, 61.0)
(460040.0, 69.0)
(470101.0, 45.0)
(480083.0, 48.0)
(490075.0, 54.0)
(500179.0, 60.0)
(510067.0, 63.0)
(520148.0, 64.0)
(530198.0, 48.0)
(540156.0, 62.0)
(550003.0, 58.0)
(560097.0, 65.0)
(570148.0, 49.0)
(580102.0, 68.0)
(590063.0, 64.0)
(600150.0, 49.0)
(610039.0, 56.0)
(620176.0, 59.0)
(630013.0, 60.0)
(640129.0, 67.0)
(650114.0, 73.0)
(660054.0, 71.0)
(670038.0, 66.0)
(680119.0, 76.0)
(690077.0, 68.0)
(700122.0, 81.0)
(710140.0, 68.0)
(720043.0, 73.0)
(730137.0, 66.0)
(740092.0, 77.0)
(750050.0, 78.0)
(760001.0, 77.0)
(770081.0, 70.0)
(780177.0, 76.0)
(790010.0, 73.0)
(800059.0, 75.0)
(810005.0, 77.0)
(820042.0, 68.0)
(830165.0, 73.0)
(840120.0, 51.0)
(850169.0, 39.0)
(860147.0, 56.0)
(870002.0, 62.0)
(880116.0, 75.0)
(890056.0, 60.0)
(900024.0, 65.0)
(910025.0, 69.0)
(920025.0, 73.0)
(930038.0, 63.0)
(940012.0, 74.0)
(950047.0, 65.0)
(960005.0, 67.0)
(970028.0, 76.0)
(980191.0, 71.0)
(990124.0, 70.0)
(1.000063e6, 67.0)
(1.010163e6, 68.0)
(1.020043e6, 59.0)
(1.03013e6, 65.0)
(1.040159e6, 61.0)
(1.050152e6, 70.0)
(1.060143e6, 83.0)
(1.070058e6, 81.0)
(1.080122e6, 70.0)
(1.090079e6, 64.0)
(1.100119e6, 70.0)
(1.110057e6, 74.0)
(1.120093e6, 62.0)
(1.130129e6, 67.0)
(1.140007e6, 65.0)
(1.150113e6, 57.0)
(1.16004e6, 59.0)
(1.170114e6, 82.0)
(1.180177e6, 67.0)
(1.190169e6, 72.0)
(1.200122e6, 66.0)
(1.210014e6, 54.0)
(1.220085e6, 64.0)
(1.230181e6, 64.0)
(1.240036e6, 76.0)
(1.250073e6, 81.0)
(1.260028e6, 76.0)
(1.270129e6, 60.0)
(1.280079e6, 76.0)
(1.290036e6, 67.0)
(1.300064e6, 65.0)
(1.310126e6, 75.0)
(1.320171e6, 76.0)
(1.330084e6, 85.0)
(1.34014e6, 75.0)
(1.350013e6, 74.0)
(1.360029e6, 71.0)
(1.370085e6, 85.0)
(1.380095e6, 65.0)
(1.39009e6, 76.0)
(1.400129e6, 86.0)
(1.410159e6, 77.0)
(1.420066e6, 73.0)
(1.430158e6, 81.0)
(1.440028e6, 61.0)
(1.450102e6, 68.0)
(1.460087e6, 74.0)
(1.470079e6, 76.0)
(1.480011e6, 68.0)
(1.490178e6, 62.0)
(1.500072e6, 75.0)
(1.510066e6, 81.0)
(1.520031e6, 73.0)
(1.530066e6, 70.0)
(1.540158e6, 68.0)
(1.550111e6, 53.0)
(1.56015e6, 62.0)
(1.570006e6, 62.0)
(1.580091e6, 74.0)
(1.590129e6, 59.0)
(1.600106e6, 57.0)
(1.610127e6, 65.0)
(1.620049e6, 60.0)
(1.630131e6, 68.0)
(1.640151e6, 83.0)
(1.650044e6, 72.0)
(1.660149e6, 70.0)
(1.670146e6, 66.0)
(1.680196e6, 67.0)
(1.690177e6, 72.0)
(1.700086e6, 69.0)
(1.710018e6, 69.0)
(1.720135e6, 76.0)
(1.73002e6, 65.0)
(1.740046e6, 70.0)
(1.750072e6, 65.0)
(1.760156e6, 74.0)
(1.7701e6, 83.0)
(1.780137e6, 76.0)
(1.790141e6, 79.0)
(1.800187e6, 67.0)
(1.810158e6, 72.0)
(1.820131e6, 59.0)
(1.830155e6, 71.0)
(1.840149e6, 73.0)
(1.850195e6, 67.0)
(1.8601e6, 68.0)
(1.870103e6, 69.0)
(1.880138e6, 50.0)
(1.890054e6, 69.0)
(1.900066e6, 67.0)
(1.910183e6, 72.0)
(1.920018e6, 73.0)
(1.930017e6, 72.0)
(1.940136e6, 82.0)
(1.950118e6, 68.0)
(1.960004e6, 75.0)
(1.970037e6, 74.0)
(1.980013e6, 75.0)
(1.990139e6, 68.0)
};
\addlegendentry{level-$1$}
\addplot+ [mark=none, thick, color=blue, dashed]coordinates {
(10037.0, 82.0)
(20007.0, 77.0)
(30199.0, 74.0)
(40047.0, 77.0)
(50034.0, 78.0)
(60062.0, 80.0)
(70010.0, 82.0)
(80006.0, 77.0)
(90060.0, 87.0)
(100039.0, 87.0)
(110128.0, 86.0)
(120114.0, 90.0)
(130047.0, 81.0)
(140028.0, 85.0)
(150154.0, 85.0)
(160181.0, 83.0)
(170013.0, 79.0)
(180109.0, 79.0)
(190021.0, 76.0)
(200066.0, 82.0)
(210168.0, 81.0)
(220014.0, 82.0)
(230076.0, 75.0)
(240058.0, 88.0)
(250062.0, 75.0)
(260059.0, 86.0)
(270125.0, 83.0)
(280164.0, 83.0)
(290192.0, 78.0)
(300052.0, 83.0)
(310033.0, 68.0)
(320090.0, 82.0)
(330069.0, 84.0)
(340117.0, 84.0)
(350031.0, 82.0)
(360199.0, 71.0)
(370195.0, 84.0)
(380132.0, 80.0)
(390017.0, 85.0)
(400008.0, 77.0)
(410064.0, 84.0)
(420039.0, 89.0)
(430060.0, 81.0)
(440082.0, 92.0)
(450094.0, 90.0)
(460061.0, 83.0)
(470055.0, 92.0)
(480009.0, 91.0)
(490062.0, 86.0)
(500173.0, 83.0)
(510006.0, 87.0)
(520073.0, 82.0)
(530193.0, 84.0)
(540028.0, 88.0)
(550085.0, 85.0)
(560034.0, 83.0)
(570020.0, 89.0)
(580016.0, 84.0)
(590035.0, 83.0)
(600162.0, 88.0)
(610197.0, 79.0)
(620102.0, 93.0)
(630032.0, 82.0)
(640164.0, 88.0)
(650110.0, 88.0)
(660153.0, 91.0)
(670011.0, 86.0)
(680035.0, 87.0)
(690017.0, 84.0)
(700145.0, 81.0)
(710039.0, 87.0)
(720164.0, 91.0)
(730175.0, 88.0)
(740078.0, 86.0)
(750030.0, 89.0)
(760002.0, 90.0)
(770034.0, 91.0)
(780102.0, 88.0)
(790064.0, 79.0)
(800021.0, 89.0)
(810040.0, 88.0)
(820080.0, 90.0)
(830016.0, 85.0)
(840008.0, 90.0)
(850102.0, 87.0)
(860028.0, 90.0)
(870146.0, 93.0)
(880115.0, 87.0)
(890035.0, 95.0)
(900063.0, 86.0)
(910128.0, 89.0)
(920020.0, 89.0)
(930037.0, 87.0)
(940012.0, 87.0)
(950185.0, 88.0)
(960123.0, 89.0)
(970079.0, 84.0)
(980011.0, 91.0)
(990036.0, 85.0)
(1.000073e6, 90.0)
(1.010066e6, 90.0)
(1.020051e6, 90.0)
(1.030036e6, 87.0)
(1.040065e6, 89.0)
(1.050119e6, 88.0)
(1.060045e6, 86.0)
(1.070054e6, 90.0)
(1.080006e6, 85.0)
(1.090191e6, 87.0)
(1.100166e6, 89.0)
(1.110196e6, 97.0)
(1.120031e6, 94.0)
(1.130006e6, 86.0)
(1.140121e6, 90.0)
(1.150116e6, 80.0)
(1.160087e6, 86.0)
(1.170059e6, 91.0)
(1.180022e6, 88.0)
(1.190012e6, 87.0)
(1.200102e6, 84.0)
(1.210136e6, 82.0)
(1.220004e6, 90.0)
(1.230087e6, 86.0)
(1.240156e6, 90.0)
(1.250024e6, 90.0)
(1.260085e6, 92.0)
(1.270177e6, 92.0)
(1.280009e6, 88.0)
(1.290031e6, 81.0)
(1.300013e6, 94.0)
(1.310011e6, 83.0)
(1.320067e6, 89.0)
(1.330073e6, 87.0)
(1.340021e6, 87.0)
(1.350092e6, 93.0)
(1.360066e6, 96.0)
(1.37006e6, 89.0)
(1.38011e6, 93.0)
(1.390138e6, 84.0)
(1.400002e6, 92.0)
(1.410143e6, 92.0)
(1.420159e6, 79.0)
(1.430044e6, 87.0)
(1.440161e6, 82.0)
(1.450081e6, 83.0)
(1.460039e6, 84.0)
(1.470009e6, 80.0)
(1.480086e6, 88.0)
(1.490031e6, 85.0)
(1.500108e6, 86.0)
(1.510181e6, 86.0)
(1.520131e6, 89.0)
(1.530038e6, 86.0)
(1.540013e6, 81.0)
(1.55002e6, 90.0)
(1.560014e6, 75.0)
(1.57003e6, 87.0)
(1.580011e6, 90.0)
(1.590075e6, 90.0)
(1.600002e6, 90.0)
(1.610138e6, 85.0)
(1.620047e6, 90.0)
(1.630089e6, 84.0)
(1.640092e6, 91.0)
(1.650027e6, 91.0)
(1.660036e6, 92.0)
(1.670032e6, 83.0)
(1.680076e6, 91.0)
(1.690025e6, 89.0)
(1.700111e6, 84.0)
(1.710028e6, 87.0)
(1.720007e6, 96.0)
(1.730009e6, 82.0)
(1.740007e6, 93.0)
(1.750055e6, 92.0)
(1.760001e6, 84.0)
(1.770035e6, 85.0)
(1.780123e6, 86.0)
(1.79008e6, 88.0)
(1.800024e6, 84.0)
(1.810003e6, 86.0)
(1.820005e6, 86.0)
(1.830032e6, 89.0)
(1.840079e6, 85.0)
(1.850035e6, 88.0)
(1.86008e6, 90.0)
(1.870129e6, 90.0)
(1.880062e6, 92.0)
(1.890181e6, 84.0)
(1.900057e6, 94.0)
(1.910156e6, 89.0)
(1.920082e6, 82.0)
(1.930019e6, 86.0)
(1.940037e6, 96.0)
(1.950042e6, 93.0)
(1.960001e6, 93.0)
(1.970051e6, 92.0)
(1.980122e6, 80.0)
(1.990083e6, 88.0)
};
\addlegendentry{level-$3$}
\addplot+ [mark=none, thick, color=red]coordinates {
(10008.0, 84.0)
(20125.0, 90.0)
(30026.0, 80.0)
(40016.0, 82.0)
(50179.0, 86.0)
(60056.0, 78.0)
(70025.0, 89.0)
(80026.0, 85.0)
(90023.0, 86.0)
(100017.0, 82.0)
(110083.0, 87.0)
(120111.0, 86.0)
(130187.0, 89.0)
(140095.0, 89.0)
(150127.0, 77.0)
(160036.0, 80.0)
(170009.0, 77.0)
(180200.0, 81.0)
(190072.0, 89.0)
(200024.0, 79.0)
(210040.0, 86.0)
(220059.0, 88.0)
(230079.0, 83.0)
(240046.0, 90.0)
(250165.0, 84.0)
(260190.0, 91.0)
(270147.0, 92.0)
(280001.0, 84.0)
(290025.0, 93.0)
(300123.0, 91.0)
(310019.0, 86.0)
(320123.0, 84.0)
(330064.0, 95.0)
(340060.0, 88.0)
(350189.0, 84.0)
(360162.0, 87.0)
(370041.0, 87.0)
(380124.0, 87.0)
(390151.0, 81.0)
(400137.0, 91.0)
(410037.0, 89.0)
(420014.0, 89.0)
(430008.0, 85.0)
(440014.0, 94.0)
(450167.0, 88.0)
(460006.0, 82.0)
(470068.0, 90.0)
(480013.0, 79.0)
(490025.0, 90.0)
(500005.0, 88.0)
(510057.0, 87.0)
(520107.0, 93.0)
(530102.0, 83.0)
(540152.0, 86.0)
(550010.0, 94.0)
(560099.0, 92.0)
(570186.0, 89.0)
(580062.0, 91.0)
(590052.0, 88.0)
(600001.0, 90.0)
(610099.0, 88.0)
(620036.0, 88.0)
(630089.0, 82.0)
(640098.0, 87.0)
(650057.0, 90.0)
(660039.0, 89.0)
(670129.0, 93.0)
(680015.0, 89.0)
(690115.0, 86.0)
(700006.0, 85.0)
(710109.0, 77.0)
(720028.0, 91.0)
(730025.0, 88.0)
(740195.0, 91.0)
(750138.0, 89.0)
(760132.0, 88.0)
(770105.0, 93.0)
(780039.0, 91.0)
(790019.0, 87.0)
(800075.0, 85.0)
(810198.0, 93.0)
(820077.0, 82.0)
(830135.0, 84.0)
(840052.0, 85.0)
(850162.0, 90.0)
(860002.0, 89.0)
(870027.0, 85.0)
(880054.0, 90.0)
(890094.0, 85.0)
(900003.0, 89.0)
(910170.0, 84.0)
(920060.0, 86.0)
(930018.0, 84.0)
(940186.0, 88.0)
(950077.0, 84.0)
(960100.0, 92.0)
(970010.0, 91.0)
(980031.0, 92.0)
(990016.0, 89.0)
(1.000064e6, 86.0)
(1.010128e6, 85.0)
(1.020049e6, 84.0)
(1.030036e6, 89.0)
(1.040126e6, 83.0)
(1.050136e6, 85.0)
(1.06005e6, 92.0)
(1.070112e6, 94.0)
(1.080071e6, 92.0)
(1.090047e6, 87.0)
(1.10018e6, 86.0)
(1.110094e6, 83.0)
(1.120016e6, 87.0)
(1.130151e6, 85.0)
(1.140049e6, 94.0)
(1.150064e6, 87.0)
(1.160128e6, 85.0)
(1.170114e6, 84.0)
(1.180199e6, 80.0)
(1.190003e6, 90.0)
(1.200038e6, 85.0)
(1.210039e6, 89.0)
(1.22001e6, 85.0)
(1.230112e6, 81.0)
(1.240007e6, 83.0)
(1.25002e6, 85.0)
(1.260093e6, 82.0)
(1.270006e6, 81.0)
(1.28002e6, 83.0)
(1.290055e6, 89.0)
(1.300017e6, 92.0)
(1.310034e6, 88.0)
(1.320116e6, 80.0)
(1.330004e6, 80.0)
(1.340029e6, 86.0)
(1.35009e6, 81.0)
(1.360139e6, 76.0)
(1.370025e6, 83.0)
(1.380004e6, 88.0)
(1.390016e6, 83.0)
(1.400021e6, 92.0)
(1.410041e6, 86.0)
(1.420005e6, 80.0)
(1.430111e6, 87.0)
(1.440181e6, 77.0)
(1.450009e6, 84.0)
(1.460106e6, 83.0)
(1.470001e6, 92.0)
(1.480104e6, 93.0)
(1.490063e6, 86.0)
(1.500059e6, 87.0)
(1.510028e6, 90.0)
(1.520147e6, 91.0)
(1.530134e6, 86.0)
(1.540055e6, 90.0)
(1.550011e6, 93.0)
(1.560003e6, 87.0)
(1.570017e6, 86.0)
(1.580068e6, 92.0)
(1.590014e6, 91.0)
(1.60016e6, 90.0)
(1.610051e6, 96.0)
(1.620003e6, 83.0)
(1.630043e6, 90.0)
(1.640142e6, 90.0)
(1.650125e6, 90.0)
(1.660158e6, 87.0)
(1.670029e6, 90.0)
(1.680036e6, 84.0)
(1.69001e6, 83.0)
(1.700021e6, 91.0)
(1.710019e6, 89.0)
(1.720104e6, 90.0)
(1.730019e6, 92.0)
(1.740009e6, 88.0)
(1.750028e6, 80.0)
(1.760009e6, 99.0)
(1.770117e6, 89.0)
(1.780113e6, 94.0)
(1.790185e6, 90.0)
(1.800012e6, 85.0)
(1.810009e6, 87.0)
(1.820106e6, 92.0)
(1.830004e6, 93.0)
(1.840136e6, 92.0)
(1.850142e6, 96.0)
(1.860017e6, 93.0)
(1.870133e6, 91.0)
(1.880095e6, 96.0)
(1.89016e6, 86.0)
(1.900022e6, 88.0)
(1.910018e6, 92.0)
(1.920018e6, 86.0)
(1.930004e6, 85.0)
(1.94001e6, 87.0)
(1.950003e6, 83.0)
(1.960114e6, 87.0)
(1.97013e6, 85.0)
(1.980114e6, 84.0)
(1.990101e6, 77.0)
};
\addlegendentry{level-$5$}
\end{axis}

\end{tikzpicture}

